Ascending Convex Polyominoes

Convex polyominoes can be refined according to the number of direction changes in monotone paths connecting pairs of cells, leading to the notion of $k$-convexity. In particular, the cases $k=1$ and $k=2$ correspond to $L$-convex and $Z$-convex polyominoes, two well-studied subclasses of convex polyominoes, with intermediate families such as centered and $4$-stack polyominoes. These families exhibit remarkably different combinatorial behaviours, suggesting that geometric constraints have a strong impact on the nature of the generating function: $L$-convex and centered polyominoes possess rational generating functions and growth of order $(2+\sqrt{2})^n$ and $4^n$, respectively, while $Z$-convex, 4-stack, and convex polyominoes have algebraic functions and asymptotics of order $n4^n$, $\sqrt{n}\,4^n$, and $n4^n$ respectively. In this paper we investigate the structure of $Z$-convex polyominoes by introducing a refinement based on the NW- and NE-convexity degrees, which yields a decomposition into three disjoint subclasses $C(1,2)$, $C(2,1)$, and $C(2,2)$. To enumerate these families we introduce ascending polyominoes, admitting a simple geometric characterization, and construct a generating tree that leads to functional equations for the corresponding generating functions. By solving these equations we obtain explicit algebraic generating functions and the asymptotic growth for all the subclasses.

==> c22.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{c22.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7984,7504)(740,-6928)
%  METADATA <id>129</id> 
\put(1554,-4629){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>133</id> 
\put(4786,-474){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\delta$}%
}}}
%  METADATA <id>135</id> 
\put(6174,-4194){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\alpha$}%
}}}
%  METADATA <id>136</id> 
\put(5109,-6106){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\gamma$}%
}}}
%  METADATA <id>137</id> 
\put(4839,-1329){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\epsilon$}%
}}}
%  METADATA <id>138</id> 
\put(4801,-5214){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\zeta$}%
}}}
%  METADATA <id>139</id> 
\put(1576,-3601){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c_\alpha$}%
}}}
%  METADATA <id>140</id> 
\put(7726,-3121){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c_\beta$}%
}}}
%  METADATA <id>130</id> 
\put(7756,-1937){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>131</id> 
\put(3496,-474){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta$}%
}}}
%  METADATA <id>132</id> 
\put(6301,-6144){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
%  METADATA <id>134</id> 
\put(2754,-2357){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\beta$}%
}}}
%  METADATA <id>141</id> 
\put(2896,-3354){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cal R$}%
}}}
\end{picture}%


==> c221.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{c221.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7246,2708)(934,-4542)
%  METADATA <id>34</id> 
\put(7876,-3729){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
%  METADATA <id>11</id> 
\put(2102,-2176){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta$}%
}}}
%  METADATA <id>9</id> 
\put(3489,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>8</id> 
\put(1134,-3699){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>10</id> 
\put(3009,-4343){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
%  METADATA <id>28</id> 
\put(6901,-2206){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>25</id> 
\put(5514,-2784){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta$}%
}}}
%  METADATA <id>31</id> 
\put(5994,-4351){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}%


==> classeC.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{classeC.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5715,1780)(1156,-1656)
%  METADATA <id>120</id> 
\put(1766, -6){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}rectangular}%
}}}
%  METADATA <id>68</id> 
\put(1926,-1581){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(C_0)$}%
}}}
%  METADATA <id>119</id> 
\put(3231, -6){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}rectangular}%
}}}
%  METADATA <id>71</id> 
\put(6234,-1586){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(C_1)$}%
}}}
%  METADATA <id>105</id> 
\put(5949,-166){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w=0$}%
}}}
%  METADATA <id>111</id> 
\put(4838,-1592){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(C)$}%
}}}
%  METADATA <id>114</id> 
\put(4416,-501){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w>0$}%
}}}
%  METADATA <id>56</id> 
\put(3431,-1596){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(C)$}%
}}}
%  METADATA <id>104</id> 
\put(2986,-491){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w>0$}%
}}}
%  METADATA <id>93</id> 
\put(1191,-791){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b>1$}%
}}}
%  METADATA <id>103</id> 
\put(1751,-526){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w=\ell(P)>0$}%
}}}
%  METADATA <id>108</id> 
\put(1171,-991){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r=0$}%
}}}
\end{picture}%


==> classe_L.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{classe_L.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3419,1276)(607,-1300)
%  METADATA <id>90</id> 
\put(622,-635){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w>0$}%
}}}
%  METADATA <id>37</id> 
\put(3404,-1235){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(L)$}%
}}}
%  METADATA <id>38</id> 
\put(632,-449){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b=1$}%
}}}
%  METADATA <id>41</id> 
\put(1480,-1230){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(L_0)$}%
}}}
\end{picture}%


==> classe_RS.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{classe_RS.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7383,1665)(976,-1319)
%  METADATA <id>134</id> 
\put(8196,-66){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r=0$}%
}}}
%  METADATA <id>28</id> 
\put(4758,-1239){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(S)$}%
}}}
%  METADATA <id>88</id> 
\put(4321,-66){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w>0$}%
}}}
%  METADATA <id>99</id> 
\put(5411,-76){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r>0$}%
}}}
%  METADATA <id>21</id> 
\put(3207,-1248){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(S_0)$}%
}}}
%  METADATA <id>92</id> 
\put(2976,-91){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w>0, r=0$}%
}}}
%  METADATA <id>50</id> 
\put(1713,-1254){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(R)$}%
}}}
%  METADATA <id>86</id> 
\put(1326,-76){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w=0$}%
}}}
%  METADATA <id>38</id> 
\put(991,-334){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b=1$}%
}}}
%  METADATA <id>97</id> 
\put(991,-479){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r=0$}%
}}}
%  METADATA <id>104</id> 
\put(6303,-1234){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(S)$}%
}}}
%  METADATA <id>112</id> 
\put(6971,-71){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r>0$}%
}}}
%  METADATA <id>127</id> 
\put(7733,-1229){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(S)$}%
}}}
\end{picture}%


==> growth_classCr.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{growth_classCr.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(10701,6957)(232,-6349)
%  METADATA <id>82</id> 
\put(7834,-652){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>74</id> 
\put(7974,-1766){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,1,r+b-1)'_L$}%
}}}
%  METADATA <id>79</id> 
\put(8033,-3949){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,0,0)_R$}%
}}}
%  METADATA <id>118</id> 
\put(9846,-6274){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(r)'$}%
}}}
%  METADATA <id>69</id> 
\put(1429,-1774){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(b,w,r)'_C$}%
}}}
%  METADATA <id>71</id> 
\put(3484,-132){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w+1$}%
}}}
%  METADATA <id>77</id> 
\put(3744,-3939){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w,0)_S$}%
}}}
%  METADATA <id>81</id> 
\put(5262,-402){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>83</id> 
\put(3747,-2262){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>85</id> 
\put(3717,-4370){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>86</id> 
\put(3019,-5194){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b+1$}%
}}}
%  METADATA <id>87</id> 
\put(3661,-6249){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(b+1,w,r)'_C$}%
}}}
%  METADATA <id>6</id> 
\put(934,-784){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>7</id> 
\put(1351,-136){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>70</id> 
\put(3631,-1764){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w+1,r)'_L$}%
}}}
%  METADATA <id>73</id> 
\put(5551,-1764){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,1,r+1)'_L$}%
}}}
%  METADATA <id>78</id> 
\put(5731,-3946){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,0,0)_R$}%
}}}
%  METADATA <id>106</id> 
\put(5803,-6274){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1)'$}%
}}}
%  METADATA <id>112</id> 
\put(7686,-6274){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1)$}%
}}}
%  METADATA <id>121</id> 
\put(7029,-849){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>123</id> 
\put(7096,-2814){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>125</id> 
\put(8814,-5236){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>128</id> 
\put(2611,-189){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
\end{picture}%


==> growth_classLr.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{growth_classLr.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(8251,3412)(929,-2806)
%  METADATA <id>159</id> 
\put(7096,-1911){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>144</id> 
\put(6794,293){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>152</id> 
\put(4919, 63){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>155</id> 
\put(9165,-1579){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>69</id> 
\put(1191,-1056){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w,r)'_L$}%
}}}
%  METADATA <id>7</id> 
\put(976, 94){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w>0$}%
}}}
%  METADATA <id>117</id> 
\put(4106,-2721){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1)'$}%
}}}
%  METADATA <id>124</id> 
\put(5996,-2731){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1)$}%
}}}
%  METADATA <id>138</id> 
\put(2319, 38){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>131</id> 
\put(8167,-2708){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(r)'$}%
}}}
%  METADATA <id>92</id> 
\put(3556,-1071){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w+1,r)'_L$}%
}}}
%  METADATA <id>97</id> 
\put(3516, 44){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w+1$}%
}}}
%  METADATA <id>99</id> 
\put(5840,-1066){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(2,w,r)'_C$}%
}}}
%  METADATA <id>104</id> 
\put(5589,338){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
\end{picture}%


==> growth_classRr.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{growth_classRr.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7431,1877)(393,-1149)
%  METADATA <id>122</id> 
\put(5184,-1066){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,1,0)_R$}%
}}}
%  METADATA <id>7</id> 
\put(408,-72){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w=0$}%
}}}
%  METADATA <id>116</id> 
\put(3451,-1074){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,1,0)_L$}%
}}}
%  METADATA <id>128</id> 
\put(6886,-1066){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(2,0,0)_{C_1}$}%
}}}
%  METADATA <id>69</id> 
\put(1149,-1066){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,0,0)_R$}%
}}}
%  METADATA <id>137</id> 
\put(2781,-45){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w=1$}%
}}}
\end{picture}%


==> growth_classSr.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{growth_classSr.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7657,5979)(937,-5368)
%  METADATA <id>242</id> 
\put(6676,-4314){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>229</id> 
\put(7757,-5293){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(r)'$}%
}}}
%  METADATA <id>164</id> 
\put(7099,-1273){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(2,w,r)'_C$}%
}}}
%  METADATA <id>145</id> 
\put(3215, 73){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w+1$}%
}}}
%  METADATA <id>146</id> 
\put(3325,-1267){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w+1,r)'_L$}%
}}}
%  METADATA <id>177</id> 
\put(3409,-3403){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w,r+1)'_S$}%
}}}
%  METADATA <id>186</id> 
\put(5131,-3403){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,1,r+1)'_S$}%
}}}
%  METADATA <id>176</id> 
\put(3467,-2059){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>185</id> 
\put(4994,-2075){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>154</id> 
\put(5129, 90){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>155</id> 
\put(5197,-1273){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w,0)_S$}%
}}}
%  METADATA <id>163</id> 
\put(7031,320){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>7</id> 
\put(1115, 84){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>69</id> 
\put(1177,-1267){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1,w,r)'_S$}%
}}}
%  METADATA <id>240</id> 
\put(2285, 48){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>213</id> 
\put(3865,-5287){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1)'$}%
}}}
%  METADATA <id>221</id> 
\put(5515,-5293){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$(1)$}%
}}}
\end{picture}%


==> label_nr.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{label_nr.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(10610,5697)(1406,-5791)
%  METADATA <id>54</id> 
\put(3308,-5680){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}(a)}%
}}}
%  METADATA <id>104</id> 
\put(12001,-956){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>98</id> 
\put(9072,-5680){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}(b)}%
}}}
%  METADATA <id>93</id> 
\put(6338,-1220){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
\end{picture}%


==> label_r.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{label_r.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(17224,4864)(742,-4958)
%  METADATA <id>79</id> 
\put(12100,-1865){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
%  METADATA <id>9</id> 
\put(757,-2326){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>13</id> 
\put(1702,-1145){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>34</id> 
\put(3151,-1201){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>40</id> 
\put(5122,-1167){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>54</id> 
\put(2889,-4832){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}(a)}%
}}}
%  METADATA <id>62</id> 
\put(5482,-2341){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>64</id> 
\put(6427,-1160){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>65</id> 
\put(7876,-1216){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>67</id> 
\put(9922,-1003){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>68</id> 
\put(7614,-4847){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}(b)}%
}}}
%  METADATA <id>35</id> 
\put(16306,-1628){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>28</id> 
\put(14440,-2630){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>30</id> 
\put(16352,-2338){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
%  METADATA <id>70</id> 
\put(16357,-4846){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}(d)}%
}}}
%  METADATA <id>80</id> 
\put(12123,-4845){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}(c)}%
}}}
%  METADATA <id>77</id> 
\put(10188,-2157){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\end{picture}%


==> lcell_r.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{lcell_r.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(14847,3647)(896,-2858)
%  METADATA <id>99</id> 
\put(3571,-251){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>92</id> 
\put(5146,-891){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>77</id> 
\put(9178,-702){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>80</id> 
\put(8538,-1352){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>86</id> 
\put(13163,-1184){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>89</id> 
\put(12543,-1804){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>110</id> 
\put(15728,-699){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r+b-1$}%
}}}
%  METADATA <id>58</id> 
\put(911,-1411){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>59</id> 
\put(1511,-291){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>104</id> 
\put(8311,-261){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>107</id> 
\put(11701,-441){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r+1$}%
}}}
%  METADATA <id>75</id> 
\put(5756,-301){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w+1$}%
}}}
%  METADATA <id>112</id> 
\put(11960,-1364){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\end{picture}%


==> nc.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{nc.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(16075,2406)(876,-3917)
%  METADATA <id>9</id> 
\put(891,-2861){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>13</id> 
\put(1761,-2171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>46</id> 
\put(4161,-2121){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>77</id> 
\put(16936,-2146){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>57</id> 
\put(8931,-1881){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>67</id> 
\put(12161,-2321){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>86</id> 
\put(12556,-2881){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\end{picture}%


==> ncstar.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{ncstar.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(21293,2876)(466,-3907)
%  METADATA <id>125</id> 
\put(21694,-1981){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r+1$}%
}}}
%  METADATA <id>77</id> 
\put(3711,-2131){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>109</id> 
\put(18336,-2123){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>132</id> 
\put(2888,-1398){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(r)'$}%
}}}
%  METADATA <id>133</id> 
\put(8538,-1448){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(1)'$}%
}}}
%  METADATA <id>134</id> 
\put(12363,-1460){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(1)$}%
}}}
%  METADATA <id>93</id> 
\put(9363,-1873){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>138</id> 
\put(13426,-2836){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>135</id> 
\put(17544,-1430){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(r)'$}%
}}}
%  METADATA <id>136</id> 
\put(21744,-1443){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(r+1)'$}%
}}}
%  METADATA <id>101</id> 
\put(13141,-2326){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\end{picture}%


==> rcell_r.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rcell_r.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
\begin{picture}(14544,3636)(896,-2870)
%  METADATA <id>80</id> 
\put(8513,-1401){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>107</id> 
\put(5181,-916){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>89</id> 
\put(12686,-1846){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>58</id> 
\put(911,-1411){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>59</id> 
\put(1511,-291){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>111</id> 
\put(3631,-241){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>104</id> 
\put(5814,-311){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>112</id> 
\put(11851,-1591){\makebox(0,0)[lb]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\end{picture}%


==> rec_s.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rec_s.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(20589,9356)(631,-11910)
%  METADATA <id>95</id> 
\put(9059,-11080){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$q'$}%
}}}
%  METADATA <id>12</id> 
\put(2971,-4291){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
%  METADATA <id>13</id> 
\put(4126,-4966){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w'$}%
}}}
%  METADATA <id>14</id> 
\put(1801,-3586){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>17</id> 
\put(646,-4246){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$y$}%
}}}
%  METADATA <id>18</id> 
\put(3421,-3841){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>19</id> 
\put(2551,-4651){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>20</id> 
\put(2161,-6571){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\hat{S}(x,y,w,w')$}%
}}}
%  METADATA <id>41</id> 
\put(10886,-4334){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$+$}%
}}}
%  METADATA <id>52</id> 
\put(12803,-4309){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x-1$}%
}}}
%  METADATA <id>54</id> 
\put(12098,-3634){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>57</id> 
\put(13718,-3889){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>58</id> 
\put(12848,-4699){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>59</id> 
\put(11903,-6549){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\hat{S}(x-1,y,w,w'-1) $}%
}}}
%  METADATA <id>61</id> 
\put(13413,-3239){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>62</id> 
\put(15283,-4089){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\nu$}%
}}}
%  METADATA <id>66</id> 
\put(14213,-5059){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w'>1$}%
}}}
%  METADATA <id>135</id> 
\put(19038,-9493){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
%  METADATA <id>136</id> 
\put(20193,-10168){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w'$}%
}}}
%  METADATA <id>137</id> 
\put(17868,-8788){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>140</id> 
\put(19768,-8576){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta'$}%
}}}
%  METADATA <id>141</id> 
\put(18618,-9853){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>142</id> 
\put(18228,-11773){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\hat{S}(x,y-1,q,w')$}%
}}}
%  METADATA <id>149</id> 
\put(19418,-9064){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>153</id> 
\put(21205,-8738){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq 2$}%
}}}
%  METADATA <id>155</id> 
\put(18168,-8225){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$q$}%
}}}
%  METADATA <id>21</id> 
\put(5506,-4231){\makebox(0,0)[lb]{\smash{\fontsize{28}{33.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$=$}%
}}}
%  METADATA <id>33</id> 
\put(8205,-4291){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
%  METADATA <id>34</id> 
\put(9360,-4966){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w'$}%
}}}
%  METADATA <id>35</id> 
\put(7035,-3586){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>38</id> 
\put(8655,-3841){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>39</id> 
\put(7785,-4651){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>40</id> 
\put(7395,-6571){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$F(x,y,w,w')$}%
}}}
%  METADATA <id>98</id> 
\put(10963,-9011){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$+$}%
}}}
%  METADATA <id>106</id> 
\put(13422,-9002){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x-1$}%
}}}
%  METADATA <id>107</id> 
\put(12717,-8327){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>108</id> 
\put(14101,-8543){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>94</id> 
\put(5626,-9901){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r\geq 1$}%
}}}
%  METADATA <id>110</id> 
\put(12405,-11785){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$St(x-1,y-r,w) $}%
}}}
%  METADATA <id>112</id> 
\put(14032,-7932){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>113</id> 
\put(15902,-8782){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\nu$}%
}}}
%  METADATA <id>116</id> 
\put(15301,-9777){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w'=1$}%
}}}
%  METADATA <id>122</id> 
\put(11288,-9948){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r\geq 1$}%
}}}
%  METADATA <id>143</id> 
\put(16701,-9011){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$+$}%
}}}
%  METADATA <id>70</id> 
\put(5828,-9038){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$+$}%
}}}
%  METADATA <id>78</id> 
\put(7745,-9013){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x-1$}%
}}}
%  METADATA <id>79</id> 
\put(7040,-8338){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>80</id> 
\put(8424,-8554){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\beta$}%
}}}
%  METADATA <id>82</id> 
\put(6728,-11796){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\hat{S}(x-1,y-r,w,q') $}%
}}}
%  METADATA <id>84</id> 
\put(8355,-7943){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>85</id> 
\put(10225,-8793){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\nu$}%
}}}
%  METADATA <id>88</id> 
\put(9624,-9788){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w'=1$}%
}}}
%  METADATA <id>91</id> 
\put(7478,-10989){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\neq \emptyset$}%
}}}
%  METADATA <id>109</id> 
\put(13697,-9408){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>81</id> 
\put(8020,-9419){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}%


==> rowcentered_r.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rowcentered_r.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
\begin{picture}(7034,4074)(1329,-3345)
%  METADATA <id>40</id> 
\put(3941,-2051){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>39</id> 
\put(6058,-772){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>41</id> 
\put(8348,-2082){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b+1$}%
}}}
%  METADATA <id>46</id> 
\put(3934,-978){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>50</id> 
\put(8321,-543){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>38</id> 
\put(1701,-1261){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
\end{picture}%


==> shift_op_r.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{shift_op_r.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(19789,6340)(458,-9598)
%  METADATA <id>168</id> 
\put(12988,-4648){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>169</id> 
\put(9701,-8448){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
%  METADATA <id>83</id> 
\put(473,-3885){\makebox(0,0)[lb]{\smash{\fontsize{26}{31.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
%  METADATA <id>109</id> 
\put(6074,-4198){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>110</id> 
\put(7516,-3616){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w-1$}%
}}}
%  METADATA <id>119</id> 
\put(10366,-3661){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w-2$}%
}}}
%  METADATA <id>20</id> 
\put(6070,-8422){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>21</id> 
\put(7277,-7832){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>82</id> 
\put(473,-7644){\makebox(0,0)[lb]{\smash{\fontsize{26}{31.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
%  METADATA <id>8</id> 
\put(1324,-8400){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>9</id> 
\put(2552,-7739){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
%  METADATA <id>162</id> 
\put(4624,-8040){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
%  METADATA <id>156</id> 
\put(17684,-3556){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>128</id> 
\put(14549,-3586){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
%  METADATA <id>160</id> 
\put(20232,-3808){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r=1$}%
}}}
%  METADATA <id>31</id> 
\put(11252,-7863){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
%  METADATA <id>51</id> 
\put(14276,-7863){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
%  METADATA <id>165</id> 
\put(16976,-7845){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r+1$}%
}}}
%  METADATA <id>92</id> 
\put(1331,-4154){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
%  METADATA <id>93</id> 
\put(2930,-3507){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
\end{picture}%


==> sketch.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{sketch.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3621,2661)(836,-3111)
%  METADATA <id>9</id> 
\put(3214,-814){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha$}%
}}}
%  METADATA <id>7</id> 
\put(4442,-1429){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B_u$}%
}}}
%  METADATA <id>8</id> 
\put(851,-2374){\makebox(0,0)[lb]{\smash{\fontsize{22}{26.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B_d$}%
}}}
\end{picture}%

